Data-Driven Predictive Control for Wide-Area Power Oscillation Damping

We study damping of inter-area oscillations in transmission grids using voltage-source-converter-based high-voltage direct-current (VSC-HVDC) links. Conventional power oscillation damping controllers rely on system models that are difficult to obtain in practice. Data-driven Predictive Control (DPC) addresses this limitation by replacing explicit models with data. We apply AutoRegressive with eXogenous inputs (ARX)-based predictive control and its Transient Predictive Control (TPC) variant, and compare them with Data-enabled Predictive Control (DeePC) and two standard model-based controllers. The methods are evaluated in simulation on a system exhibiting both inter-area and local oscillation modes. ARX-based predictive control and DeePC both achieve effective damping, while the ARX-based methods require less online computation. Using warm-started, pre-factorized operator-splitting solvers, ARX/TPC control actions are computed in less than 1ms. These results demonstrate that DPC is a viable approach for power-system oscillation damping for the given test case.

==> drawings/closed_loop.tex <==
\begin{tikzpicture}[
    node distance=1cm and 2cm,
    block/.style={rectangle, draw, thick, minimum height=0.7cm, minimum width=1.8cm, fill=white, align=center},
    arrow/.style={-Stealth, thick},
]

% Blocks
\node[block] (agent) at (0,0) {\small Controller};
\node[block] (env) at (3,0) {\small System};
\draw (2,-1) to[bandpass, n=bpf] ++(2,0);

% Connect
\draw[arrow] (agent.e) -- (env.west) node[midway, above] {$\textbf{u}$};

\draw[arrow] (env.east) -- ++(1.5,0) node[pos=0.5, above] {$\tilde{\textbf{y}}$} coordinate[pos=0.5] (y_tilde);
\draw[arrow] (y_tilde) |- (bpf.e); 

\draw[arrow] (bpf.w) -| (agent.south) node[pos=0.25, above] {$\textbf{y}$};

\end{tikzpicture}
% \begin{tikzpicture}[
%     node distance=1cm and 2cm,
%     block/.style={rectangle, draw, thick, minimum height=0.7cm, minimum width=1.8cm, fill=white, align=center},
%     arrow/.style={-Stealth, thick},
% ]

% % Blocks
% \node[block] (agent) at (0,0) {\small Controller};
% \draw (2,0) to[saturation, n=sat] (3,0);
% \node[block] (env) at (5,0) {\small System};
% \draw (3,-1) to[bandpass, n=bpf] ++(2,0);

% % Connect
% \draw[arrow] (agent.east) -- (sat.w) node[midway, above] {$\tilde{\textbf{u}}$};
% \draw[arrow] (sat.e) -- (env.west) node[midway, above] {$\textbf{u}$};

% \draw[arrow] (env.east) -- ++(1.5,0) node[pos=0.5, above] {$\tilde{\textbf{y}}$} coordinate[pos=0.5] (y_tilde);
% \draw[arrow] (y_tilde) |- (bpf.e); 

% \draw[arrow] (bpf.w) -| (agent.south) node[pos=0.25, above] {$\textbf{y}$};

% \end{tikzpicture}

==> img/power_system.tex <==
% \begin{overpic}[width=1.0\linewidth]{img/Fig_four_area_syst_v02.pdf}
%   \put(83,23){\tiny $\mathcolor{red}{P, \; Q}$}
%   \put(64.5,28){\tiny $\mathcolor{red}{V}$}
% \end{overpic}

\includegraphics[width=1\linewidth]{img/Fig_four_area_syst_v06.pdf}
    
%\begin{overpic}[width=1.0\linewidth]{img/Fig_four_area_syst_v03_cropped.pdf}
%  \put(84, 23.5){\tiny $\mathcolor{red}{P, \; Q}$}
%  \put(65, 28.5){\tiny $\mathcolor{red}{V}$}
%\end{overpic}

